Extended theoretical transition data in C I - IV

Accurate atomic data are essential for opacity calculations and for abundance analyses of the Sun and other stars. The aim of this work is to provide accurate and extensive results of energy levels and transition data for C I - IV. The Multiconfiguration Dirac-Hartree-Fock and relativistic configuration interaction methods were used in the present work. To improve the quality of the wave functions and reduce the relative differences between length and velocity forms for transition data involving high Rydberg states, alternative computational strategies were employed by imposing restrictions on the electron substitutions when constructing the orbital basis for each atom and ion. Transition data, e.g., weighted oscillator strengths and transition probabilities, are given for radiative electric dipole (E1) transitions involving levels up to 1s$^2$2s$^2$2p6s for C I, up to 1s$^2$2s$^2$7f for C II, up to 1s$^2$2s7f for C III, and up to 1s$^2$8g for CIV. Using the difference between the transition rates in length and velocity gauges as an internal validation, the average uncertainties of all presented E1 transitions are estimated to be 8.05%, 7.20%, 1.77%, and 0.28%, respectively, for C I - IV. Extensive comparisons with available experimental and theoretical results are performed and good agreement is observed for most of the transitions. In addition, the C I data were employed in a reanalysis of the solar carbon abundance. The new transition data give a line-by-line dispersion similar to the one obtained when using transition data that are typically used in stellar spectroscopic applications today.

==> (inline-0) <==
\begin{tabular}{llccccccccccc}
\hline\midrule
Upper & Lower &  $\Delta E$(cm$^{-1}$)  & $\lambda$ (\AA) & $S$ (a.u. of a$_0^2$e$^2$) & $gf$ & $A$ (s$^{-1}$) & $dT$ \\ 
\midrule
$\mathrm{8p~^2P_{ 3/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   &      492479 &             203.054 &  5.029E-03   &   7.523E-03 &   3.043E+08 &        0.004\\
$\mathrm{8p~^2P_{ 1/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   &      492477 &             203.055 &  2.517E-03   &   3.766E-03 &   3.046E+08 &        0.004\\
$\mathrm{7p~^2P_{ 3/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   &      483950 &             206.633 &  7.885E-03   &   1.159E-02 &   4.527E+08 &        0.001\\
$\mathrm{7p~^2P_{ 1/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   &      483948 &             206.634 &  3.946E-03   &   5.801E-03 &   4.532E+08 &        0.001\\
$\mathrm{6p~^2P_{ 3/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   &      470778 &             212.414 &  1.349E-02   &   1.930E-02 &   7.132E+08 &        0.000\\
$\mathrm{6p~^2P_{ 1/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   & 470775 &        212.416 &   6.753E-03 &   9.657E-03 &   7.139E+08 &  0.000\\
$\mathrm{5p~^2P_{ 3/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   & 448862 &        222.785 &   2.644E-02 &   3.604E-02 &   1.211E+09 &  0.000\\
$\mathrm{5p~^2P_{ 1/2  }^o}$ & $\mathrm{2s~^2S_{ 1/2  }}$   & 448855 &        222.789 &   1.323E-02 &   1.804E-02 &   1.212E+09 &  0.000\\
$\mathrm{8d~^2D_{ 3/2  }}$   & $\mathrm{2p~^2P_{ 1/2  }^o}$ & 428244 &        233.511 &   1.264E-02 &   1.644E-02 &   5.027E+08 &  0.002\\
$\mathrm{8d~^2D_{ 5/2  }}$   & $\mathrm{2p~^2P_{ 3/2  }^o}$ & 428136 &        233.570 &   2.275E-02 &   2.958E-02 &   6.028E+08 &  0.002\\

-- & --& --& -- & -- & -- & --& -- \\
\bottomrule
\end{tabular}
\end{table*}

\captionsetup[longtable]{labelfont=bf,labelsep=period}

%\longtab[6]{
\begin{multicols}{2}
\end{multicols}
\onecolumn
\begin{longtable}{llccccccccccccccc}
\caption{\label{tab:com_exp} Comparison of relative line strengths ($S$), weighted oscillator strengths ($gf$), and lifetimes ($\tau$), or transition probabilities ($A$), with other theoretical work and experimental results for \citoiv{}. The present values from the MCDHF/RCI calculations are given in the Babushkin(length) gauge. The values in the parentheses are the relative differences between the length and velocity gauges. The references for the experiments are shown in the last column. Note that the sums of the line strengths $S$ have been normalized to 100 for each multiplet in \ion{C}{I}.}\\ 
\hline
\midrule
&&\ion{C}{I} && & &\\
\midrule
Transition array     & Mult.  & $J_u-J_l$ & \multicolumn{4}{c}{$S$ (a.u. of a$_0^2$e$^2$)}  \\
\cmidrule{4-7}
& & & MCDHF/RCI & CIV3$^{(a)}$ & Expt.& Expt. \\
\midrule
$\mathrm{ 2s^22p3p - 2s^22p3s }$ & $\mathrm{^3D -~^3P^o }$ &3 - 2 &  46.67(1.3\%)   &    46.72    &    46.3 $\pm$ 1.8     $^{(b)}$ &       \\ 
       	       	      	             & &2 - 1   &  25.29(1.2\%)   &    25.43    &      25.5 $\pm$ 1.2   $^{(b)}$ &       \\ 
       	       	      	             & &1 - 0   &  11.25(1.2\%)   &    11.29    &      11.8 $\pm$ 0.5   $^{(b)}$ &       \\ 
       	       	      	             & &2 - 2   &  8.047(1.3\%)   &    7.898    &      7.67 $\pm$ 0.38  $^{(b)}$ &       \\ 
       	       	      	             & &1 - 1   &  8.213(1.3\%)   &    8.153    &      8.42 $\pm$ 0.46  $^{(b)}$ &       \\ 
$\mathrm{ 2s^22p3p - 2s^22p3s }$ & $\mathrm{^3P -~^3P^o }$ &2 - 2 &  42.15(0.2\%)   &    41.92    &    40.6 $\pm$ 0.9     $^{(b)}$ &  41.3$^{(d)}$ \\ 
       	       	      	             & &1 - 1   &  7.812(0.3\%)   &    7.873    &      7.98 $\pm$ 0.23  $^{(b)}$ &  8.1 $^{(d)}$ \\ 
       	       	      	             & &1 - 2   &  15.07(0.2\%)   &    14.79    &       15.1 $\pm$ 0.4  $^{(b)}$ &  15.1$^{(d)}$ \\ 
       	       	      	             & &0 - 1   &  11.11(0.2\%)   &    11.11    &       11.3 $\pm$ 0.3  $^{(b)}$ &  11.6$^{(d)}$ \\ 
       	       	      	             & &2 - 1   &  13.41(0.2\%)   &    13.67    &       14.0 $\pm$ 0.35 $^{(b)}$ &  13.0$^{(d)}$ \\ 
       	       	      	             & &1 - 0   &  10.44(0.2\%)   &    10.64    &       10.9 $\pm$ 0.3  $^{(b)}$ &  10.9$^{(d)}$ \\ 
$\mathrm{ 2s^22p3p - 2s^22p3s }$ & $\mathrm{^3S -~^3P^o }$ &1 - 2 &  51.96(0.3\%)   &    51.43    &      52.4 $\pm$ 1.1   $^{(b)}$ &       \\ 
				      & &1 - 1  &  35.49(0.2\%)   &    35.80    &      34.8 $\pm$ 0.9   $^{(b)}$ &       \\ 
				      & &1 - 0  &  12.54(0.2\%)   &    12.77    &      12.8 $\pm$ 0.38  $^{(b)}$ &  \\ 
$\mathrm{ 2s^22p3d - 2s^22p3p }$ & $\mathrm{^3P^o -~^3S }$ &2 - 1 &  57.27(3.0\%)   &    56.85    &     59.0$\pm$3.2      $^{(c)}$ &  \\      
                                   & &1 - 1     &  32.30(2.9\%)   &    32.56    &         32.1$\pm$4.1  $^{(c)}$ &  \\ 
                                   & &0 - 1     &  10.43(2.9\%)   &    10.59    &         8.9$\pm$2.1   $^{(c)}$ &  \\
$\mathrm{ 2s^22p3d - 2s^22p3p }$ & $\mathrm{^3P^o -~^3P }$ &2 - 2 &  42.67(3.3\%)   &    42.63    &     43.5$\pm$0.4      $^{(c)}$ &  \\ 
                                   & &1 - 1     &  9.465(3.2\%)   &    9.669    &       10.2$\pm$0.6    $^{(c)}$ &  \\  
                                   & &1 - 2     &  13.91(3.3\%)   &    13.84    &       14.9$\pm$0.8    $^{(c)}$ &  \\ 
                                   & &0 - 1     &  11.57(3.3\%)   &    11.69    &       11.2$\pm$0.5    $^{(c)}$ &  \\ 
                                   & &2 - 1     &  11.72(3.4\%)   &    11.47    &       10.2$\pm$0.5    $^{(c)}$ &  \\ 
                                   & &1 - 0     &  10.66(3.3\%)   &    10.70    &       10.0$\pm$0.4    $^{(c)}$ &  \\ 
$\mathrm{ 2s^22p4s - 2s^22p3p }$ & $\mathrm{^3P^o -~^3P }$ &2 - 2 &  62.05(5.7\%)   &    50.76    &    51.2$\pm$5.0       $^{(c)}$ &  \\ 
                                   & &1 - 1     &  9.312(7.1\%)   &    8.778    &      8.4$\pm$1.6      $^{(c)}$ &  \\
                                   & &1 - 2     &  13.79(7.0\%)   &    14.08    &      14.3$\pm$2.0     $^{(c)}$ &  \\ 
                                   & &0 - 1     &  7.335(8.7\%)   &    9.670    &      10.2$\pm$1.5     $^{(c)}$ &  \\ 
                                   & &2 - 1     &  3.113(11.9\%)  &    8.440    &      10.1$\pm$2.0     $^{(c)}$ &  \\ 
                                   & &1 - 0     &  4.397(10.3\%)  &    8.271    &      5.8$\pm$1.0      $^{(c)}$ &  \\
$\mathrm{ 2s^22p3d - 2s^22p3p }$ & $\mathrm{^3D^o -~^3P }$ &3 - 2 &  47.89(1.2\%)   &    46.50    &    45.5$\pm$2.0       $^{(c)}$ & 45.1$^{(d)}$ \\ 
                                    & &2 - 1    &  26.70(1.2\%)   &    26.59    &      27.5$\pm$1.2     $^{(c)}$ & 24.2$^{(d)}$ \\ 
                                    & &1 - 0    &  9.708(1.2\%)   &    11.11    &      11.0$\pm$0.6     $^{(c)}$ & 13.6$^{(d)}$ \\ 
                                    & &2 - 2    &  8.170(0.9\%)   &    7.559    &      7.5$\pm$0.4      $^{(c)}$ & 8.0 $^{(d)}$ \\
                                    & &1 - 1    &  7.100(1.1\%)   &    7.792    &      8.1$\pm$0.5      $^{(c)}$ & 9.1 $^{(d)}$ \\
$\mathrm{ 2s^22p4s - 2s^22p3p }$ & $\mathrm{^3P^o -~^3D }$ &2 - 3 &  44.42(3.2\%)   &    44.77    &    44.5$\pm$2.0       $^{(c)}$ &  \\ 
                                   & &1 - 2     &  23.65(3.1\%)   &    24.14    &      24.8$\pm$1.2     $^{(c)}$ &  \\ 
                                   & &0 - 1     &  11.10(3.0\%)   &    11.24    &      11.5$\pm$0.6     $^{(c)}$ &  \\ 
                                   & &2 - 2     &  9.145(2.6\%)   &    9.424    &      8.4$\pm$0.6      $^{(c)}$ &  \\
                                   & &1 - 1     &  9.301(2.7\%)   &    9.071    &      9.5$\pm$0.5      $^{(c)}$ &  \\
                                   & &2 - 1     &  2.373(1.4\%)   &    1.356    &      1.3$\pm$0.2      $^{(c)}$ &  \\
$\mathrm{ 2s^22p3d - 2s^22p3p }$ & $\mathrm{^3D^o -~^3D }$ &3 - 3 &  50.31(1.5\%)   &    49.19    &    50.0$\pm$5.0       $^{(c)}$ &  \\ 
                                   & &2 - 2     &  25.28(1.6\%)   &    25.72    &      25.4$\pm$2.2     $^{(c)}$ &  \\ 
                                   & &1 - 1     &  11.50(1.7\%)   &    12.68    &      12.3$\pm$0.7     $^{(c)}$ &  \\ 
                                   & &2 - 3     &  8.250(0.9\%)   &    7.291    &      6.6$\pm$0.6      $^{(c)}$ &  \\
                                   & &1 - 2     &  4.043(1.8\%)   &    4.621    &      4.7$\pm$0.5      $^{(c)}$ &  \\
$\mathrm{ 2s^22p3d - 2s^22p3p }$ & $\mathrm{^3F^o -~^3D }$ &4 - 3 &  43.41(0.4\%)   &    43.53    &    44.9$\pm$2.0       $^{(c)}$ &  \\ 
				   & &3 - 2     &  30.86(0.4\%)   &    30.92    &      30.0$\pm$1.5     $^{(c)}$ &  \\ 
				   & &2 - 1     &  20.77(0.3\%)   &    21.09    &      20.4$\pm$1.0     $^{(c)}$ &  \\ 
				   & &3 - 3     &  1.961(1.2\%)   &    1.743    &      1.9$\pm$0.2      $^{(c)}$ &  \\
				   & &2 - 2     &  2.999(0.9\%)   &    2.722    &      2.7$\pm$0.2      $^{(c)}$ &  \\
\midrule
&&\ion{C}{II} & & \\
\midrule
Configuration     & Term  & $J$ & \multicolumn{3}{c}{$\tau$ (ns)} & Ref.\\
\cmidrule{4-6}
& & & MCDHF/RCI & MCHF-BP$^{(e)}$ & Expt. & \\
\midrule
$\mathrm{2s2p^2}$ & $\mathrm{~^2S}$   & 1/2 &   0.4497 (0.7\%)  &  0.4523  &  0.44$\pm$  0.02 &  (f) \\   
$\mathrm{2s^23s}$ & $\mathrm{~^2S}$   & 1/2 &   2.292  (0.6\%)  &  2.266   &  2.4 $\pm$  0.3  &  (f) \\
$\mathrm{2s^24s}$ & $\mathrm{~^2S}$   & 1/2 &   2.017  (0.1\%)  &  	  &  1.9 $\pm$  0.1 &  (f)  \\
$\mathrm{2s^25s}$ & $\mathrm{~^2S}$   & 1/2 &   3.774  (0.1\%)  &  	  &  3.7 $\pm$  0.2 &  (f)  \\
$\mathrm{2s2p^2}$ & $\mathrm{~^2P^o}$ & 1/2 &   0.2446(0.3\%)  &  0.2445  &  0.25$\pm$  0.01 &  (f) \\
         &        & 3/2 &   0.2445(0.3\%)  &  0.2449  &  0.25$\pm$  0.01 &  (f) \\
$\mathrm{2s^23p}$ & $\mathrm{~^2P^o}$ & 1/2 &   9.265(0.7\%)   &  8.973   &  8.9 $\pm$  0.4  &  (f) \\
         &        & 3/2 &   9.255(0.7\%)   &  8.963  & 8.9 $\pm$  0.4  &  (f) \\
$\mathrm{2s^24p}$ & $\mathrm{~^2P^o}$ & 1/2 &   3.838(1.3\%)   &  	  &  3.8 $\pm$  0.2 &  (f)  \\
         &        & 3/2 &   3.854(1.3\%)   &            &  3.8 $\pm$  0.2 &  (f)  \\ 
$\mathrm{2p^3}$   & $\mathrm{~^2P^o}$ & 1/2 &   0.4998(0.8\%)  &  0.4966  &  0.48$\pm$  0.02 &  (f) \\
         &        & 3/2 &   0.4981(0.8\%)  &  0.4944  &  0.48$\pm$  0.02 &  (f) \\
$\mathrm{2s^25p}$ & $\mathrm{~^2P^o}$ & 1/2 &   5.044(0.2\%)   &  	  &  5.2 $\pm$  0.3 &  (f)  \\
         &        & 3/2 &   5.099(0.2\%)   &            &  5.2 $\pm$  0.3 &  (f)  \\
$\mathrm{2s^23d}$ & $\mathrm{~^2D}$   & 3/2 &   0.3490(0.2\%)  &  0.3493  &  0.34$\pm$  0.01 &  (f) \\
         &        & 5/2 &   0.3491(0.2\%)  &  0.3494   &  0.34$\pm$  0.01 &  (f) \\
$\mathrm{2s^24d}$ & $\mathrm{~^2D}$   & 3/2 &   0.7299(0.2\%)  &          &  0.75$\pm$  0.03 &  (f) \\
         &        & 5/2 &   0.7304(0.2\%)  &          &  0.75$\pm$  0.03 &  (f) \\
\midrule
Configuration     & Term  & $J$ & \multicolumn{3}{c}{$\tau$ (ms)} & Ref.\\
\cmidrule{4-6}
& & & MCDHF/RCI & MCHF-BP$^{(e)}$ & Expt. & \\
\midrule
$\mathrm{2s2p^2}$ & $\mathrm{~^4P}$   & 1/2 &   8.151  (47.6\%) &  7.654   &  7.95$\pm$0.07   &  (g) \\
         &        & 3/2 &   106.1  (68.5\%) &  96.93   &  104.1$\pm$0.5   &  (g) \\
         &        & 5/2 &   22.66  (48.0\%) &  22.34   &  22.05$\pm$0.07  &  (g) \\
\midrule
&&\ion{C}{III} & &\\
\midrule
Transition array     & Mult.  & $J_u-J_l$ & \multicolumn{3}{c}{$gf$} & Ref. \\
\cmidrule{4-6}
& & & MCDHF/RCI & MCHF-BP$^{(h)}$ & Expt. & \\
\midrule
$\mathrm{2s2p}$ - $\mathrm{2s^2}$ & $\mathrm{^1P^o -~^1S}$ & 1-0  & 0.7592(0.1\%) & 0.7583 & 0.75 $\pm$ 0.03  &  (f) \\
$\mathrm{2p^2}$ - $\mathrm{2s2p}$ & $\mathrm{^1S -~^1P^o}$ & 0-1  & 0.1623($<$0.05\%) & 0.1622 & 0.152 $\pm$ 0.009 & (f) \\
$\mathrm{2p^2}$ - $\mathrm{2s2p}$ & $\mathrm{^1D -~^1P^o}$ & 2-1  & 0.1815(0.5\%) & 0.1819 & 0.183 $\pm$ 0.005 & (f) \\
\midrule
Configuration     & Term  & $J$ & \multicolumn{3}{c}{$\tau$ (ns)} & Ref.\\
\cmidrule{4-6}
& & & MCDHF/RCI & MCHF-BP$^{(h)}$ & Expt. & \\
\midrule
$\mathrm{2s2p}$ & $\mathrm{~^1P^o}$   & 1 &   0.5638(0.1\%) ns & 0.5651   &  0.57$\pm$  0.02 &  (f) \\ 
$\mathrm{2p^2}$ & $\mathrm{~^1S}$     & 0 &   0.4766($<$0.05\%) ns & 0.4764   &  0.51$\pm$  0.01 &  (f) \\ 
$\mathrm{2p^2}$ & $\mathrm{~^1D}$     & 2 &   7.240(0.5\%) ns &  7.191  &  7.2$\pm$  0.2 &  (f) \\   
$\mathrm{2s3s}$ & $\mathrm{~^1S}$     & 0 &   1.164($<$0.05\%) ns & 1.171   &  1.17$\pm$  0.05 &  (f) \\
\midrule
&&\ion{C}{IV} & &\\
\midrule
Transition array     & Mult.  & $J_u-J_l$ & \multicolumn{4}{c}{$A (10^8 \mathrm{s^{-1}})$} & Ref. \\
\cmidrule{4-7}
& & & MCDHF/RCI & MCHF-BP$^{(j)}$  & NIST & Expt.\\
\midrule
$\mathrm{2p - 2s}$ & $\mathrm{^2P^o -~^2S}$ & 1/2 - 1/2 & 2.632($<$0.05\%) & 2.6320 & 2.65 & 2.72$\pm$0.07  &  (k) \\
$\mathrm{2p - 2s}$ & $\mathrm{^2P^o -~^2S}$ & 3/2 - 1/2 & 2.646($<$0.05\%) & 2.6459 & 2.64 & 2.71$\pm$0.07  &  (k) \\
\midrule
Configuration     & Term  & $J$ & \multicolumn{4}{c}{$\tau$ (ns)} & Ref. \\
\cmidrule{4-7}
& & & MCDHF/RCI & MCHF-BP$^{(j)}$  & Model Potential$^{(o)}$ & Expt.\\
\midrule
$\mathrm{3s}$  & $\mathrm{~^2S} $  &  1/2 &  0.2350($<$0.05\%)  & 0.2350  & 0.236  & 0.25  $\pm$ 0.1     & (l)   \\
$\mathrm{4s}$  & $\mathrm{~^2S} $  &  1/2 &  0.3755($<$0.05\%)  & 0.3747  & 0.377  & 0.34  $\pm$ 0.035   & (m)   \\
$\mathrm{2p}$  & $\mathrm{~^2P^o}$ &  1/2 &  3.799 ($<$0.05\%)  & 3.799   & 3.79   & 3.7   $\pm$ 0.1     & (k)   \\
      &          &  3/2 &  3.779 ($<$0.05\%)  & 3.779   & 3.79   &                     &       \\
$\mathrm{3p}$  & $\mathrm{~^2P^o}$ &  1/2 &  0.2146($<$0.05\%)  & 0.2142  & 0.216  & 0.226 $\pm$ 0.03    & (n)   \\
      &          &  3/2 &  0.2149($<$0.05\%)  & 0.2145  & 0.216  &                     &       \\
$\mathrm{4p}$  & $\mathrm{~^2P^o}$ &  1/2 &  0.3435($<$0.05\%)  &         & 0.344  & 0.32  $\pm$ 0.03    & (m)   \\
      &          &  3/2 &  0.3440($<$0.05\%)  &         & 0.344  &                     &       \\
$\mathrm{3d}$  & $\mathrm{~^2D} $  &  3/2 &  0.05717($<$0.05\%) & 0.05716 & 0.0572 & 0.0575$\pm$ 0.006   & (n)   \\
      &          &  5/2 &  0.05719($<$0.05\%) & 0.05719 & 0.0572 &                     &       \\
$\mathrm{4d}$  & $\mathrm{~^2D} $  &  3/2 &  0.1312 ($<$0.05\%) &         & 0.130  & 0.14  $\pm$ 0.015   & (m)   \\
      &          &  5/2 &  0.1313 ($<$0.05\%) &         & 0.130  &                     &       \\
$\mathrm{5d}$  & $\mathrm{~^2D} $  &  3/2 &  0.2511 ($<$0.05\%) &         & 0.251  & 0.23  $\pm$ 0.023   & (m)   \\
      &          &  5/2 &  0.2512 ($<$0.05\%) &         & 0.251  &                     &       \\
\bottomrule
\end{longtable}
{$^{(a)}$\cite{Hibbert1993}; $^{(b)}$\cite{MUSIELOK1997395}; $^{(c)}$\cite{Bacawski_2001}; $^{(d)}$\cite{Golly_2003}; $^{(e)}$\cite{Tachiev_2000}; $^{(f)}$\cite{Reistad_1986}; $^{(g)}$\cite{Trabert_1999}; $^{(h)}$\cite{Tachiev_1999}; $^{(j)}$\cite{FISCHER1998119}; $^{(k)}$\cite{KNYSTAUTAS197175}; $^{(l)}$\cite{Donnelly1978}; $^{(m)}$\cite{Buchet1973}; $^{(n)}$\cite{Jacques1980}; $^{(o)}$\cite{Peach1988}.}
\begin{multicols}{2}
\end{multicols}
%}

\begin{ThreePartTable}
\scriptsize
\begin{longtable}{@{}llccccccccccccccc}
\caption{\label{tab:CI_com} Comparison of line strengths ($S$) and transition rates ($A$) with other theoretical results for \ion{C}{I}. The present values from the MCDHF/RCI calculations are given in the Babushkin(length) gauge. The wavenumber $\Delta E$ and wavelength $\lambda$
values are taken from the NIST database. The
estimated uncertainties $dT$ of the transition rates are given as percentages in parentheses.}\\ 
\hline
\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{Spline FCS$^{(a)}$} && \multicolumn{2}{c}{MCHF-BP$^{(b)}$} \\
\cmidrule{6-7}\cmidrule{9-10}\cmidrule{12-13}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$)&&$S$ (a.u. of a$_0^2$e$^2$)&$A$ (s$^{-1}$) \\

\midrule
\endfirsthead
\caption{Continued.}\\ 
\hline\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{Spline FCS$^{(a)}$} && \multicolumn{2}{c}{MCHF-BP$^{(b)}$} \\
\cmidrule{6-7}\cmidrule{9-10}\cmidrule{12-13}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$)&&$S$ (a.u. of a$_0^2$e$^2$)&$A$ (s$^{-1}$) \\

\midrule
\endhead
\midrule
\endfoot
$\mathrm{ 2s^22p3d - 2s^22p^2} $ & $\mathrm{^3F^o -~^3P }$&3 - 2 & 78172 & 1279.228 & 	5.79E-02   &   7.92E+06(0.1\%)    &      &   4.52E-02   &   6.24E+06   &      &   8.20E-02   &   1.14E+07   \\   
			              & &2 - 2 & 78155 & 1279.498 & 	1.27E-02   &   2.43E+06(0.3\%)    &      &   9.62E-03   &   1.86E+06   &      &   1.16E-02   &   2.25E+06   \\   
			              & &2 - 1 & 78182 & 1279.056 & 	1.08E-02   &   2.07E+06(0.1\%)    &      &   8.95E-03   &   1.73E+06   &      &   2.08E-02   &   4.04E+06   \\   
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^3F^o -~^3P }$&3 - 2 & 83717 & 1194.488 & 	4.48E-02   &   7.52E+06(0.1\%)    &      &   3.99E-02   &   6.77E+06   &      &      &                      \\   
			              & &2 - 2 & 83709 & 1194.614 & 	1.59E-03   &   3.74E+05(0.5\%)    &      &   1.44E-03   &   3.42E+05   &      &      &                      \\   
			              & &2 - 1 & 83736 & 1194.229 & 	1.97E-02   &   4.64E+06(0.2\%)    &      &   1.73E-02   &   4.10E+06   &      &      &                      \\   
$\mathrm{ 2s^22p5d - 2s^22p^2 }$ & $\mathrm{^3F^o -~^3P }$&3 - 2 & 86283 & 1158.966 & 	4.17E-02   &   7.67E+06(0.3\%)    &      &   3.88E-02   &   7.21E+06   &      &      &                      \\   
			              & &2 - 2 & 86274 & 1159.094 & 	1.38E-03   &   3.55E+05(0.3\%)    &      &   1.36E-03   &   3.54E+05   &      &      &                      \\   
			              & &2 - 1 & 86301 & 1158.731 & 	2.20E-02   &   5.66E+06(0.3\%)    &      &   1.96E-02   &   5.11E+06   &      &      &                      \\   
$ \mathrm{2s^22p3s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 60349 & 1657.008 & 	2.84E+00   &   2.50E+08(1.2\%)    &      &   2.69E+00   &   2.41E+08   &      &   2.93E+00   &   2.61E+08   \\   
			              & &1 - 2 & 60309 & 1658.121 & 	9.46E-01   &   1.39E+08(1.2\%)    &      &   8.95E-01   &   1.33E+08   &      &   9.75E-01   &   1.45E+08   \\   
			              & &2 - 1 & 60376 & 1656.267 & 	9.47E-01   &   8.35E+07(1.2\%)    &      &   8.97E-01   &   8.05E+07   &      &   9.78E-01   &   8.73E+07   \\   
			              & &1 - 1 & 60336 & 1657.379 & 	5.67E-01   &   8.32E+07(1.2\%)    &      &   5.37E-01   &   8.01E+07   &      &   5.84E-01   &   8.67E+07   \\   
			              & &0 - 1 & 60317 & 1657.907 & 	7.57E-01   &   3.33E+08(1.2\%)    &      &   7.17E-01   &   3.20E+08   &      &   7.80E-01   &   3.47E+08   \\   
			              & &1 - 0 & 60352 & 1656.928 & 	7.57E-01   &   1.11E+08(1.2\%)    &      &   7.17E-01   &   1.07E+08   &      &   7.81E-01   &   1.16E+08   \\   
$\mathrm{ 2s^22p3s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^3P }$&1 - 2 & 61938 & 1614.507 & 	1.80E-04   &   2.86E+04(1.6\%)    &      &   2.72E-04   &   4.40E+04   &      &   1.85E-04   &   2.97E+04   \\   
			              & &1 - 1 & 61965 & 1613.803 & 	1.65E-04   &   2.61E+04(1.0\%)    &      &   1.62E-04   &   2.62E+04   &      &   1.74E-04   &   2.81E+04   \\   
			              & &1 - 0 & 61981 & 1613.376 & 	2.21E-04   &   3.51E+04(1.1\%)    &      &   2.34E-04   &   3.79E+04   &      &   2.26E-04   &   3.65E+04   \\   
$ \mathrm{2s2p^3 - 2s^22p^2 }$ & $\mathrm{^3D^o -~^3P }$ & 3 - 2 & 64043 & 1561.437 & 	1.53E+00   &   1.22E+08(2.3\%)    &      &   1.42E+00   &   1.14E+08   &      &   1.54E+00   &   1.19E+08   \\   
			              & &2 - 2 & 64046 & 1561.366 & 	2.72E-01   &   3.03E+07(2.1\%)    &      &   2.52E-01   &   2.84E+07   &      &   2.75E-01   &   2.96E+07   \\   
			              & &1 - 2 & 64047 & 1561.339 & 	1.81E-02   &   3.35E+06(2.0\%)    &      &   1.67E-02   &   3.14E+06   &      &   1.83E-02   &   3.28E+06   \\   
			              & &2 - 1 & 64073 & 1560.708 & 	8.22E-01   &   9.14E+07(2.2\%)    &      &   7.60E-01   &   8.59E+07   &      &   8.28E-01   &   8.91E+07   \\   
			              & &1 - 1 & 64074 & 1560.681 & 	2.73E-01   &   5.06E+07(2.1\%)    &      &   2.53E-01   &   4.76E+07   &      &   2.76E-01   &   4.94E+07   \\   
			              & &1 - 0 & 64090 & 1560.282 & 	3.65E-01   &   6.78E+07(2.1\%)    &      &   3.38E-01   &   6.37E+07   &      &   3.68E-01   &   6.61E+07   \\   
$ \mathrm{2s2p^3 - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$  &2 - 2 & 75212 & 1329.562 & 	7.98E-01   &   1.42E+08(3.1\%)    &      &   7.44E-01   &   1.35E+08   &      &   9.54E-01   &   1.66E+08   \\   
			              & &1 - 2 & 75210 & 1329.600 & 	2.69E-01   &   7.95E+07(3.1\%)    &      &   2.51E-01   &   7.57E+07   &      &   3.20E-01   &   9.28E+07   \\   
			              & &2 - 1 & 75239 & 1329.085 & 	2.58E-01   &   4.58E+07(3.1\%)    &      &   2.40E-01   &   4.34E+07   &      &   3.12E-01   &   5.44E+07   \\   
			              & &1 - 1 & 75237 & 1329.123 & 	1.64E-01   &   4.85E+07(3.1\%)    &      &   1.53E-01   &   4.63E+07   &      &   1.93E-01   &   5.60E+07   \\   
			              & &0 - 1 & 75238 & 1329.100 & 	2.17E-01   &   1.93E+08(3.1\%)    &      &   2.04E-01   &   1.85E+08   &      &   2.57E-01   &   2.24E+08   \\   
			              & &1 - 0 & 75254 & 1328.833 & 	2.13E-01   &   6.30E+07(3.1\%)    &      &   1.99E-01   &   6.00E+07   &      &   2.54E-01   &   7.37E+07   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1D^o -~^3P }$&2 - 2 & 77636 & 1288.055 & 	4.63E-04   &   8.69E+04(1.4\%)    &      &   4.27E-04   &   8.10E+04   &      &   3.51E-04   &   6.68E+04   \\   
			              & &2 - 1 & 77663 & 1287.608 & 	8.40E-04   &   1.58E+05(1.2\%)    &      &   7.68E-04   &   1.46E+05   &      &   7.84E-04   &   1.49E+05   \\   
$ \mathrm{2s^22p4s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 78104 & 1280.333 & 	3.23E-01   &   6.17E+07(0.7\%)    &      &   3.21E-01   &   6.21E+07   &      &   3.30E-01   &   6.40E+07   \\   
			              & &1 - 2 & 78073 & 1280.847 & 	1.13E-01   &   3.59E+07(0.5\%)    &      &   1.10E-01   &   3.55E+07   &      &   1.13E-01   &   3.63E+07   \\   
			              & &2 - 1 & 78131 & 1279.890 & 	1.96E-01   &   3.76E+07(0.5\%)    &      &   1.81E-01   &   3.50E+07   &      &   1.77E-01   &   3.44E+07   \\   
			              & &1 - 1 & 78100 & 1280.404 & 	5.55E-02   &   1.77E+07(0.6\%)    &      &   5.57E-02   &   1.79E+07   &      &   5.83E-02   &   1.88E+07   \\   
			              & &0 - 1 & 78088 & 1280.597 & 	9.23E-02   &   8.82E+07(0.5\%)    &      &   8.91E-02   &   8.61E+07   &      &   9.14E-02   &   8.84E+07   \\   
			              & &1 - 0 & 78116 & 1280.135 & 	1.16E-01   &   3.71E+07(0.5\%)    &      &   1.11E-01   &   3.57E+07   &      &   1.10E-01   &   3.56E+07   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3D^o -~^3P }$&3 - 2 & 78274 & 1277.550 & 	1.68E+00   &   2.31E+08(0.2\%)    &      &   1.61E+00   &   2.23E+08   &      &   1.64E+00   &   2.28E+08   \\   
			              & &2 - 2 & 78264 & 1277.723 & 	3.44E-01   &   6.61E+07(0.1\%)    &      &   3.22E-01   &   6.26E+07   &      &   3.24E-01   &   6.32E+07   \\   
			              & &1 - 2 & 78250 & 1277.954 & 	1.47E-02   &   4.70E+06($<$0.05\%)    &      &   1.72E-02   &   5.58E+06   &      &   1.84E-02   &   5.95E+06   \\   
			              & &2 - 1 & 78291 & 1277.282 & 	8.75E-01   &   1.68E+08(0.2\%)    &      &   8.42E-01   &   1.64E+08   &      &   8.73E-01   &   1.70E+08   \\   
			              & &1 - 1 & 78277 & 1277.513 & 	2.43E-01   &   7.80E+07(0.1\%)    &      &   2.66E-01   &   8.61E+07   &      &   2.85E-01   &   9.26E+07   \\   
                		      & &1 - 0 & 78293 & 1277.245 & 	3.42E-01   &   1.10E+08(0.2\%)    &      &   3.59E-01   &   1.17E+08   &      &   3.88E-01   &   1.26E+08   \\   
$\mathrm{ 2s^22p4s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^3P }$&1 - 2 & 78296 & 1277.190 & 	1.14E-02   &   3.64E+06(0.4\%)    &      &   6.78E-03   &   2.20E+06   &      &   5.59E-03   &   1.82E+06   \\   
			              & &1 - 1 & 78323 & 1276.750 & 	7.84E-02   &   2.52E+07(0.2\%)    &      &   3.90E-02   &   1.27E+07   &      &   2.89E-02   &   9.41E+06   \\   
			              & &1 - 0 & 78340 & 1276.482 & 	5.97E-02   &   1.92E+07(0.1\%)    &      &   2.48E-02   &   8.05E+06   &      &   1.55E-02   &   5.05E+06   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1F^o -~^3P} $&3 - 2 & 78486 & 1274.109 & 	1.00E-02   &   1.39E+06(0.1\%)    &      &   1.18E-02   &   1.65E+06   &      &   8.60E-03   &   1.21E+06   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1P^o -~^3P }$&1 - 2 & 78687 & 1270.844 & 	1.77E-06   &   5.75E+02(0.4\%)    &      &   3.03E-07   &   9.97E+01   &      &   1.28E-05   &   4.23E+03   \\   
			              & &1 - 1 & 78714 & 1270.408 & 	6.02E-04   &   1.96E+05(0.3\%)    &      &   5.66E-04   &   1.87E+05   &      &   6.50E-04   &   2.15E+05   \\   
			              & &1 - 0 & 78731 & 1270.143 & 	1.65E-03   &   5.39E+05(0.1\%)    &      &   1.61E-03   &   5.32E+05   &      &   1.38E-03   &   4.55E+05   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 79267 & 1261.552 & 	8.17E-01   &   1.66E+08(2.1\%)    &      &   8.13E-01   &   1.67E+08   &      &   6.65E-01   &   1.35E+08   \\   
			              & &1 - 2 & 79275 & 1261.425 & 	2.74E-01   &   9.26E+07(2.1\%)    &      &   2.72E-01   &   9.31E+07   &      &   2.23E-01   &   7.55E+07   \\   
			              & &2 - 1 & 79294 & 1261.122 & 	2.54E-01   &   5.15E+07(2.1\%)    &      &   2.52E-01   &   5.19E+07   &      &   1.98E-01   &   4.02E+07   \\   
			              & &1 - 1 & 79302 & 1260.996 & 	1.69E-01   &   5.72E+07(2.1\%)    &      &   1.68E-01   &   5.75E+07   &      &   1.39E-01   &   4.70E+07   \\   
			              & &0 - 1 & 79306 & 1260.926 & 	2.20E-01   &   2.24E+08(2.1\%)    &      &   2.18E-01   &   2.24E+08   &      &   1.79E-01   &   1.82E+08   \\   
			              & &1 - 0 & 79318 & 1260.735 & 	2.12E-01   &   7.19E+07(2.1\%)    &      &   2.11E-01   &   7.23E+07   &      &   1.69E-01   &   5.73E+07   \\   
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3F^o -~^1D }$&2 - 2 & 68006 & 1470.449 & 	4.71E-04   &   5.91E+04(1.4\%)    &      &      &      &      &   4.22E-04   &   5.36E+04 \\ 
   				      & &3 - 2 & 68022 & 1470.094 & 	1.52E-02   &   1.36E+06(0.2\%)    &      &      &      &      &   1.55E-02   &   1.41E+06 \\ 
$\mathrm{ 2s^22p3s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1D }$&1 - 2 & 50160 & 1993.620 & 	1.04E-03   &   8.67E+04(1.4\%)    &      &      &      &      &   9.65E-04   &   8.18E+04 \\ 
			              & &2 - 2 & 50200 & 1992.012 & 	1.97E-05   &   9.90E+02(3.2\%)    &      &      &      &      &   1.50E-05   &   7.66E+02 \\ 
$\mathrm{ 2s^22p3s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1D }$&1 - 2 & 51789 & 1930.905 & 	3.59E+00   &   3.30E+08(1.5\%)    &      &      &      &      &   3.62E+00   &   3.37E+08 \\ 
$\mathrm{ 2s2p^3 - 2s^22p^2 }$ & $\mathrm{^3D^o -~^1D }$  &3 - 2 & 53894 & 1855.483 & 	9.91E-06   &   4.71E+02(24.2\%)   &      &      &      &      &   6.60E-06   &   3.01E+02 \\ 
$\mathrm{ 2s2p^3 - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1D }$  &1 - 2 & 65061 & 1537.011 & 	8.58E-06   &   1.65E+03(1.7\%)    &      &      &      &      &   8.59E-08   &   1.60E+01 \\ 
		             	    &   &2 - 2 & 65063 & 1536.960 & 	2.51E-05   &   2.89E+03(6.9\%)    &      &      &      &      &   7.15E-06   &   8.02E+02 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1D^o -~^1D }$&2 - 2 & 67487 & 1481.763 & 	3.03E-01   &   3.72E+07(1.2\%)    &      &      &      &      &   2.77E-01   &   3.45E+07 \\ 
$ \mathrm{2s^22p4s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1D }$&1 - 2 & 67924 & 1472.231 & 	4.55E-03   &   9.48E+05(1.6\%)    &      &      &      &      &   3.68E-03   &   7.77E+05 \\ 
			              & &2 - 2 & 67955 & 1471.552 & 	2.02E-04   &   2.53E+04(1.0\%)    &      &      &      &      &   1.77E-04   &   2.25E+04 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3D^o -~^1D }$&3 - 2 & 68125 & 1467.877 & 	7.46E-03   &   6.72E+05(0.2\%)    &      &      &      &      &   5.35E-03   &   4.88E+05 \\ 
		             	    &   &2 - 2 & 68114 & 1468.106 & 	5.36E-05   &   6.76E+03(2.9\%)    &      &      &      &      &   7.36E-05   &   9.40E+03 \\ 
			              & &1 - 2 & 68100 & 1468.410 & 	4.59E-02   &   9.64E+06(2.2\%)    &      &      &      &      &   1.13E-02   &   2.40E+06 \\ 
$\mathrm{ 2s^22p4s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1D }$&1 - 2 & 68147 & 1467.402 & 	2.36E-01   &   4.97E+07(2.0\%)    &      &      &      &      &   2.57E-01   &   5.48E+07 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1F^o -~^1D }$&3 - 2 & 68336 & 1463.336 & 	1.99E+00   &   1.81E+08(0.3\%)    &      &      &      &      &   1.94E+00   &   1.78E+08 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1D }$&1 - 2 & 68538 & 1459.031 & 	2.18E-01   &   4.66E+07(0.1\%)    &      &      &      &      &   2.51E-01   &   5.44E+07 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1D }$&2 - 2 & 69118 & 1446.797 & 	1.83E-05   &   2.46E+03(5.2\%)    &      &      &      &      &   3.09E-05   &   4.13E+03 \\ 
			              & &1 - 2 & 69126 & 1446.630 & 	4.50E-06   &   1.01E+03(5.4\%)    &      &      &      &      &   2.65E-06   &   5.92E+02 \\ 
$\mathrm{ 2s^22p3s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1S }$&1 - 0 & 38704 & 2583.670 & 	1.61E-04   &   6.13E+03(5.2\%)    &      &      &      &      &   1.48E-04   &   5.72E+03 \\ 
$\mathrm{2s^22p3s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1S }$&1 - 0 & 40333 & 2479.310 & 	6.69E-01   &   2.89E+07(3.7\%)    &      &      &      &      &   6.31E-01   &   2.76E+07 \\ 
$\mathrm{ 2s2p^3 - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1S }$  &1 - 0 & 53605 & 1865.464 & 	6.83E-06   &   7.36E+02(23.2\%)   &      &      &      &      &   2.71E-06   &   2.83E+02 \\ 
$\mathrm{ 2s^22p4s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1S }$&1 - 0 & 56468 & 1770.891 & 	9.52E-05   &   1.13E+04(6.6\%)    &      &      &      &      &   8.80E-05   &   1.06E+04 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3D^o -~^1S }$&1 - 0 & 56645 & 1765.366 & 	1.32E-02   &   1.59E+06(2.9\%)    &      &      &      &      &   6.33E-03   &   7.72E+05 \\ 
$\mathrm{ 2s^22p4s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1S }$&1 - 0 & 56692 & 1763.909 & 	1.72E-02   &   2.07E+06(5.0\%)    &      &      &      &      &   1.99E-02   &   2.43E+06 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^1P^o -~^1S }$&1 - 0 & 57083 & 1751.827 & 	7.32E-01   &   9.00E+07($<$0.05\%)    &      &      &      &      &   6.67E-01   &   8.33E+07 \\ 
$\mathrm{ 2s^22p3d - 2s^22p^2 }$ & $\mathrm{^3P^o -~^1S }$&1 - 0 & 57670 & 1733.980 & 	4.99E-05   &   6.48E+03(8.1\%)    &      &      &      &      &   1.18E-04   &   1.53E+04 \\ 
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^1D^o -~^3P }$&2 - 2 & 83454 & 1198.262 & 	3.73E-04   &   8.70E+04(0.8\%)    &      &   2.87E-04   &   6.75E+04   &      &      &    \\ 
			              & &2 - 1 & 83481 & 1197.875 & 	1.03E-03   &   2.39E+05(0.8\%)    &      &   8.64E-04   &   2.04E+05   &      &      &    \\ 
$\mathrm{ 2s^22p5s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 83747 & 1194.063 & 	1.18E-01   &   2.78E+07(0.9\%)    &      &   1.25E-01   &   2.98E+07   &      &      &    \\ 
			              & &1 - 2 & 83704 & 1194.686 & 	4.34E-02   &   1.70E+07(0.8\%)    &      &   4.47E-02   &   1.77E+07   &      &      &    \\ 
			              & &2 - 1 & 83774 & 1193.678 & 	1.17E-01   &   2.75E+07(0.6\%)    &      &   1.07E-01   &   2.54E+07   &      &      &    \\ 
			              & &1 - 1 & 83731 & 1194.301 & 	1.95E-02   &   7.67E+06(0.9\%)    &      &   2.10E-02   &   8.34E+06   &      &      &    \\ 
			              & &0 - 1 & 83723 & 1194.405 & 	3.64E-02   &   4.29E+07(0.7\%)    &      &   3.70E-02   &   4.40E+07   &      &      &    \\ 
			              & &1 - 0 & 83747 & 1194.066 & 	4.98E-02   &   1.95E+07(0.7\%)    &      &   4.90E-02   &   1.94E+07   &      &      &    \\ 
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^3D^o -~^3P }$&3 - 2 & 83805 & 1193.240 & 	6.80E-01   &   1.15E+08(0.1\%)    &      &   6.52E-01   &   1.11E+08   &      &      &    \\ 
			              & &2 - 2 & 83794 & 1193.393 & 	1.57E-01   &   3.70E+07(0.1\%)    &      &   1.45E-01   &   3.46E+07   &      &      &    \\ 
			              & &1 - 2 & 83776 & 1193.649 & 	5.60E-03   &   2.20E+06(0.1\%)    &      &   5.67E-03   &   2.25E+06   &      &      &    \\ 
			              & &2 - 1 & 83821 & 1193.009 & 	3.37E-01   &   7.95E+07($<$0.05\%)    &      &   3.31E-01   &   7.90E+07   &      &      &    \\ 
			              & &1 - 1 & 83803 & 1193.264 & 	1.10E-01   &   4.31E+07($<$0.05\%)    &      &   1.08E-01   &   4.29E+07   &      &      &    \\ 
			              & &1 - 0 & 83820 & 1193.030 & 	1.65E-01   &   6.50E+07(0.1\%)    &      &   1.61E-01   &   6.39E+07   &      &      &    \\ 
$\mathrm{ 2s^22p5s - 2s^22p^2 }$ & $\mathrm{^1P^o -~^3P }$&1 - 2 & 83833 & 1192.835 & 	6.48E-03   &   2.55E+06(0.5\%)    &      &   5.50E-03   &   2.19E+06   &      &      &    \\ 
			              & &1 - 1 & 83860 & 1192.451 & 	2.38E-02   &   9.38E+06(0.3\%)    &      &   1.91E-02   &   7.61E+06   &      &      &    \\ 
			              & &1 - 0 & 83877 & 1192.218 & 	7.36E-03   &   2.90E+06(0.3\%)    &      &   5.39E-03   &   2.15E+06   &      &      &    \\ 
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^1F^o -~^3P }$&3 - 2 & 83903 & 1191.841 & 	1.54E-02   &   2.61E+06(0.1\%)    &      &   1.70E-02   &   2.90E+06   &      &      &    \\ 
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^1P^o -~^3P }$&1 - 2 & 83988 & 1190.636 & 	3.47E-05   &   1.37E+04(0.3\%)    &      &   3.15E-05   &   1.26E+04   &      &      &    \\ 
			              & &1 - 1 & 84015 & 1190.253 & 	1.25E-03   &   4.93E+05(0.1\%)    &      &   1.20E-03   &   4.79E+05   &      &      &    \\ 
			              & &1 - 0 & 84032 & 1190.021 & 	2.39E-03   &   9.48E+05($<$0.05\%)    &      &   2.26E-03   &   9.05E+05   &      &      &    \\ 
$\mathrm{ 2s^22p4d - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 84059 & 1189.631 & 	2.38E-01   &   5.68E+07(1.0\%)    &      &   2.19E-01   &   5.28E+07   &      &      &    \\ 
			              & &1 - 2 & 84072 & 1189.447 & 	8.04E-02   &   3.20E+07(1.0\%)    &      &   7.37E-02   &   2.96E+07   &      &      &    \\ 
			              & &2 - 1 & 84086 & 1189.249 & 	5.07E-02   &   1.21E+07(1.1\%)    &      &   4.53E-02   &   1.09E+07   &      &      &    \\ 
			              & &1 - 1 & 84099 & 1189.065 & 	5.43E-02   &   2.16E+07(1.0\%)    &      &   5.01E-02   &   2.02E+07   &      &      &    \\ 
			              & &0 - 1 & 84104 & 1188.993 & 	6.52E-02   &   7.79E+07(1.0\%)    &      &   5.96E-02   &   7.19E+07   &      &      &    \\ 
			              & &1 - 0 & 84116 & 1188.833 & 	5.35E-02   &   2.13E+07(1.1\%)    &      &   4.86E-02   &   1.96E+07   &      &      &    \\ 
$\mathrm{ 2s^22p5d - 2s^22p^2 }$ & $\mathrm{^1D^o -~^3P }$&2 - 2 & 86141 & 1160.876 & 	6.52E-04   &   1.67E+05($<$0.05\%)    &      &   4.58E-04   &   1.19E+05   &      &      &    \\ 
			              & &2 - 1 & 86168 & 1160.513 & 	1.50E-03   &   3.86E+05(0.8\%)    &      &   1.26E-03   &   3.27E+05   &      &      &    \\ 
$\mathrm{ 2s^22p6s - 2s^22p^2 }$ & $\mathrm{^3P^o -~^3P }$&2 - 2 & 86325 & 1158.400 & 	2.62E-02   &   6.76E+06(0.1\%)    &      &   3.15E-02   &   8.19E+06   &      &      &    \\ 
			              & &1 - 2 & 86288 & 1158.907 & 	1.78E-02   &   7.62E+06(0.2\%)    &      &   1.93E-02   &   8.36E+06   &      &      &    \\ 
			              & &2 - 1 & 86352 & 1158.038 & 	1.27E-01   &   3.29E+07(0.2\%)    &      &   1.19E-01   &   3.10E+07   &      &      &    \\ 
			              & &1 - 1 & 86315 & 1158.544 & 	6.63E-03   &   2.85E+06(0.4\%)    &      &   7.73E-03   &   3.36E+06   &      &      &    \\ 
			              & &0 - 1 & 86305 & 1158.674 & 	1.57E-02   &   2.02E+07(0.3\%)    &      &   1.68E-02   &   2.19E+07   &      &      &    \\ 
			              & &1 - 0 & 86331 & 1158.324 & 	2.44E-02   &   1.05E+07(0.1\%)    &      &   2.50E-02   &   1.09E+07   &      &      &    \\ 
$\mathrm{ 2s^22p5d - 2s^22p^2 }$ & $\mathrm{^3D^o -~^3P }$&3 - 2 & 86354 & 1158.018 & 	3.20E-01   &   5.90E+07(0.3\%)    &      &   2.99E-01   &   5.56E+07   &      &      &    \\ 
			              & &2 - 2 & 86346 & 1158.131 & 	1.05E-01   &   2.71E+07($<$0.05\%)    &      &   9.90E-02   &   2.58E+07   &      &      &    \\ 
			              & &1 - 2 & 86319 & 1158.492 & 	1.37E-03   &   5.88E+05(0.2\%)    &      &   1.45E-03   &   6.29E+05   &      &      &    \\ 
			              & &2 - 1 & 86373 & 1157.769 & 	1.03E-01   &   2.65E+07(0.4\%)    &      &   1.00E-01   &   2.62E+07   &      &      &    \\ 
			              & &1 - 1 & 86346 & 1158.130 & 	4.69E-02   &   2.02E+07(0.2\%)    &      &   4.55E-02   &   1.98E+07   &      &      &    \\ 
			              & &1 - 0 & 86362 & 1157.909 & 	8.57E-02   &   3.69E+07(0.3\%)    &      &   8.08E-02   &   3.51E+07   &      &      &    \\
\bottomrule
\end{longtable}
{$^{(a)}$\cite{Zatsarinny_2002}; $^{(b)}$\cite{Fischer_2006}.}
\end{ThreePartTable}

\begin{ThreePartTable}
\scriptsize
\begin{longtable}{@{}llccccccccccccccc}
\caption{\label{tab:CII_com} Comparison of line strengths ($S$) and transition rates ($A$) with other theoretical results for \ion{C}{II}. The present values from the MCDHF/RCI calculations are given in the Babushkin(length) gauge. The wavenumber $\Delta E$ and wavelength $\lambda$
values are taken from the NIST database. The
estimated uncertainties $dT$ of the transition rates are given as percentages in parentheses.}\\ 
\hline
\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$}  && CIV3$^{(b)}$\\
\cmidrule{6-7}\cmidrule{9-10}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) && $A$ (s$^{-1}$)\\

\midrule
\endfirsthead
\caption{Continued.}\\ 
\hline\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$}  && CIV3$^{(b)}$\\
\cmidrule{6-7}\cmidrule{9-10}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) && $A$ (s$^{-1}$)\\

\midrule
\endhead
\midrule
\endfoot
$ \mathrm{2s2p^2 - 2s^22p }$ & $\mathrm{^2D -~^2P^o }$&5/2 - 3/2 & 74866 & 1335.708 & 	2.03E+00   &   2.89E+08(0.2\%)      &&   2.03E+00   &   2.90E+08   &&   2.89E+08  \\
			          & &3/2 - 3/2 & 74869 & 1335.663 & 	2.24E-01   &   4.79E+07($<$0.05\%)      &&   2.24E-01   &   4.80E+07   &&   4.79E+07  \\
			          & &3/2 - 1/2 & 74932 & 1334.532 & 	1.13E+00   &   2.42E+08(0.1\%)      &&   1.13E+00   &   2.43E+08   &&   2.42E+08  \\
$ \mathrm{2s2p^2 - 2s^22p }$ & $\mathrm{^2S -~^2P^o }$&1/2 - 3/2 & 96430 & 1037.018 & 	1.62E+00   &   1.48E+09(0.7\%)      &&   1.61E+00   &   1.47E+09   &&   1.47E+09  \\
			          & &1/2 - 1/2 & 96493 & 1036.337 & 	8.18E-01   &   7.48E+08(0.6\%)      &&   8.11E-01   &   7.43E+08   &&   7.46E+08  \\
$ \mathrm{2s2p^2 - 2s^22p }$ & $\mathrm{^2P -~^2P^o }$&1/2 - 3/2 & 110560 & 904.480 & 	9.96E-01   &   1.37E+09(0.3\%)      &&   9.96E-01   &   1.37E+09   &&   1.36E+09  \\
			          & &3/2 - 3/2 & 110602 & 904.142 & 	4.95E+00   &   3.41E+09(0.4\%)      &&   4.94E+00   &   3.41E+09   &&   3.38E+09  \\
			          & &1/2 - 1/2 & 110624 & 903.962 & 	1.97E+00   &   2.72E+09(0.4\%)      &&   1.97E+00   &   2.72E+09   &&   2.69E+09  \\
			          & &3/2 - 1/2 & 110665 & 903.623 & 	9.88E-01   &   6.82E+08(0.4\%)      &&   9.87E-01   &   6.82E+08   &&   6.76E+08  \\
$ \mathrm{2s^23s - 2s^22p }$ & $\mathrm{^2S -~^2P^o }$&1/2 - 3/2 & 116474 & 858.559 & 	1.81E-01   &   2.89E+08(0.6\%)      &&   1.83E-01   &   2.93E+08   &&   2.83E+08  \\
			          & &1/2 - 1/2 & 116537 & 858.092 & 	9.19E-02   &   1.47E+08(0.6\%)      &&   9.28E-02   &   1.49E+08   &&   1.44E+08  \\
$ \mathrm{2s^23d - 2s^22p }$ & $\mathrm{^2D -~^2P^o }$&3/2 - 3/2 & 145485 & 687.352 & 	3.03E-01   &   4.71E+08(0.2\%)      &&   3.02E-01   &   4.70E+08   &&   4.60E+08  \\
			          & &5/2 - 3/2 & 145487 & 687.345 & 	2.72E+00   &   2.82E+09(0.2\%)      &&   2.71E+00   &   2.82E+09   &&   2.76E+09  \\
			          & &3/2 - 1/2 & 145549 & 687.053 & 	1.51E+00   &   2.35E+09(0.2\%)      &&   1.51E+00   &   2.35E+09   &&   2.30E+09  \\
$ \mathrm{2s^23p - 2s2p^2 }$ & $\mathrm{^2P^o -~^4P }$&3/2 - 5/2 & 88681 & 1127.626 & 	6.13E-07   &   2.16E+02(2.0\%)      &&   5.04E-07   &   1.79E+02   &&   1.80E+02  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^4S^o -~^4P }$  &3/2 - 5/2 & 98973 & 1010.371 & 	3.45E+00   &   1.70E+09(0.4\%)      &&   3.44E+00   &   1.70E+09   &&   1.71E+09  \\
			          & &3/2 - 3/2 & 99001 & 1010.083 & 	2.30E+00   &   1.13E+09(0.4\%)      &&   2.30E+00   &   1.13E+09   &&   1.14E+09  \\
			          & &3/2 - 1/2 & 99023 & 1009.858 & 	1.15E+00   &   5.67E+08(0.4\%)      &&   1.15E+00   &   5.67E+08   &&   5.69E+08  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2D^o -~^4P }$  &5/2 - 5/2 & 107407 & 931.030 & 	4.41E-06   &   1.86E+03(21.1\%)     &&   3.52E-06   &   1.48E+03   &&   1.50E+03  \\
			          & &3/2 - 3/2 & 107441 & 930.740 & 	1.04E-06   &   6.59E+02(22.2\%)     &&   8.44E-07   &   5.33E+02   &&   5.39E+02  \\
$ \mathrm{2s^23s - 2s2p^2 }$ & $\mathrm{^4P^o -~^4P }$ &3/2 - 5/2 & 123937 & 806.861 &	6.36E-01   &   6.13E+08(0.4\%)      &&   3.93E-01   &   3.79E+08   &&  \\ 
			          & &1/2 - 3/2 & 123941 & 806.830 & 	5.88E-01   &   1.13E+09(0.4\%)      &&   3.64E-01   &   7.02E+08   &&  \\ 
			          & &1/2 - 1/2 & 123963 & 806.687 & 	1.18E-01   &   2.27E+08(0.4\%)      &&   7.27E-02   &   1.40E+08   &&  \\ 
			          & &3/2 - 3/2 & 123965 & 806.677 & 	1.88E-01   &   1.81E+08(0.4\%)      &&   1.16E-01   &   1.12E+08   &&  \\ 
			          & &5/2 - 5/2 & 123982 & 806.568 & 	1.48E+00   &   9.53E+08(0.4\%)      &&   9.16E-01   &   5.90E+08   &&  \\ 
			          & &3/2 - 1/2 & 123987 & 806.533 & 	5.88E-01   &   5.67E+08(0.4\%)      &&   3.63E-01   &   3.51E+08   &&  \\ 
			          & &5/2 - 3/2 & 124010 & 806.384 & 	6.35E-01   &   4.09E+08(0.4\%)      &&   3.92E-01   &   2.53E+08   &&  \\ 
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2P^o -~^4P }$  &3/2 - 5/2 & 125924 & 794.125 & 	2.69E-05   &   2.72E+04(3.2\%)      &&   7.77E-06   &   7.83E+03   &&   1.72E+02  \\
			          & &1/2 - 3/2 & 125953 & 793.947 & 	4.39E-06   &   8.88E+03(0.3\%)      &&   3.80E-06   &   7.65E+03   &&   1.88E+02  \\
			          & &3/2 - 3/2 & 125953 & 793.947 & 	1.60E-06   &   1.62E+03(8.6\%)      &&   8.35E-06   &   8.42E+03   &&   1.57E+03  \\
			          & &1/2 - 1/2 & 125975 & 793.808 & 	1.51E-06   &   3.06E+03(10.2\%)     &&   1.73E-06   &   3.50E+03   &&   2.04E+01  \\
			          & &3/2 - 1/2 & 125975 & 793.808 & 	1.44E-05   &   1.46E+04(2.7\%)      &&   2.48E-05   &   2.50E+04   &&   6.67E+02  \\
$ \mathrm{2s^23p - 2s2p^2 }$ & $\mathrm{^2P^o -~^2D }$&1/2 - 3/2 & 56791 & 1760.819 & 	2.23E-01   &   4.09E+07(1.6\%)      &&   2.20E-01   &   4.08E+07   &&   4.37E+07  \\
			          & &3/2 - 3/2 & 56802 & 1760.473 & 	4.45E-02   &   4.09E+06(1.6\%)      &&   4.40E-02   &   4.07E+06   &&   4.37E+06  \\
			          & &3/2 - 5/2 & 56805 & 1760.395 & 	4.01E-01   &   3.68E+07(1.6\%)      &&   3.96E-01   &   3.67E+07   &&   3.94E+07  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2D^o -~^2D }$  &5/2 - 3/2 & 75528 & 1323.995 & 	2.27E-01   &   3.33E+07(0.2\%)      &&   2.25E-01   &   3.28E+07   &&   3.50E+07  \\
			          & &5/2 - 5/2 & 75531 & 1323.951 & 	3.16E+00   &   4.63E+08(0.1\%)      &&   3.13E+00   &   4.56E+08   &&   4.88E+08  \\
			          & &3/2 - 3/2 & 75534 & 1323.906 & 	2.03E+00   &   4.45E+08(0.1\%)      &&   2.01E+00   &   4.39E+08   &&   4.69E+08  \\
			          & &3/2 - 5/2 & 75536 & 1323.862 & 	2.30E-01   &   5.05E+07($<$0.05\%)      &&   2.27E-01   &   4.96E+07   &&   5.31E+07  \\
$ \mathrm{2s^23s - 2s2p^2 }$ & $\mathrm{^4P^o -~^2D }$ &1/2 - 3/2 & 92034 & 1086.549 &	1.55E-05   &   1.21E+04(1.0\%)      &&   2.45E-05   &   1.93E+04   &&  \\ 
			          & &3/2 - 3/2 & 92058 & 1086.270 & 	1.50E-05   &   5.88E+03(1.4\%)      &&   2.13E-05   &   8.39E+03   &&  \\ 
			          & &3/2 - 5/2 & 92060 & 1086.241 & 	9.46E-05   &   3.71E+04(0.9\%)      &&   1.50E-04   &   5.93E+04   &&  \\ 
			          & &5/2 - 5/2 & 92105 & 1085.710 & 	3.20E-06   &   8.38E+02(3.6\%)      &&   2.45E-06   &   6.45E+02   &&  \\ 
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2P^o -~^2D }$  &1/2 - 3/2 & 94045 & 1063.313 & 	1.97E+00   &   1.65E+09(0.9\%)      &&   1.73E+00   &   1.45E+09   &&   1.63E+09  \\
			          & &3/2 - 3/2 & 94045 & 1063.313 & 	3.97E-01   &   1.66E+08(0.9\%)      &&   3.44E-01   &   1.44E+08   &&   1.64E+08  \\
			          & &3/2 - 5/2 & 94048 & 1063.284 & 	3.55E+00   &   1.49E+09(0.8\%)      &&   3.11E+00   &   1.30E+09   &&   1.46E+09  \\
$ \mathrm{2s^23p - 2s2p^2 }$ & $\mathrm{^2P^o -~^2S }$&1/2 - 1/2 & 35230 & 2838.439 & 	7.05E-01   &   3.06E+07(0.1\%)      &&   7.44E-01   &   3.27E+07   &&   3.32E+07  \\
			          & &3/2 - 1/2 & 35241 & 2837.541 & 	1.41E+00   &   3.06E+07(0.1\%)      &&   1.49E+00   &   3.28E+07   &&   3.32E+07  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2D^o -~^2S }$  &3/2 - 1/2 & 53972 & 1852.780 & 	1.78E-05   &   1.43E+03(1.8\%)      &&   1.55E-05   &   1.23E+03   &&   1.46E+03  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2P^o -~^2S }$  &1/2 - 1/2 & 72484 & 1379.603 & 	1.55E-05   &   5.92E+03(59.0\%)     &&   1.02E-01   &   3.87E+07   &&   2.50E+04  \\
			          & &3/2 - 1/2 & 72484 & 1379.603 & 	1.78E-04   &   3.39E+04(31.6\%)     &&   2.13E-01   &   4.05E+07   &&   6.94E+04  \\
$ \mathrm{2s^23p - 2s2p^2 }$ & $\mathrm{^2P^o -~^2P }$&1/2 - 3/2 & 21058 & 4748.606 & 	2.62E-03   &   2.37E+04(5.9\%)      &&   2.46E-03   &   2.31E+04   &&   2.52E+04  \\
			          & &3/2 - 3/2 & 21069 & 4746.093 & 	1.35E-02   &   6.12E+04(5.6\%)      &&   1.26E-02   &   5.92E+04   &&   6.53E+04  \\
		         	  & &1/2 - 1/2 & 21100 & 4739.292 & 	6.33E-03   &   5.76E+04(5.2\%)      &&   5.75E-03   &   5.42E+04   &&   6.12E+04  \\
			          & &3/2 - 1/2 & 21111 & 4736.789 & 	1.87E-03   &   8.54E+03(6.5\%)      &&   1.90E-03   &   8.96E+03   &&   9.23E+03  \\
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2D^o -~^2P }$  &5/2 - 3/2 & 39796 & 2512.814 & 	2.68E+00   &   5.73E+07(2.7\%)      &&   2.64E+00   &   5.62E+07   &&   6.20E+07  \\
			          & &3/2 - 3/2 & 39801 & 2512.491 & 	2.95E-01   &   9.45E+06(2.6\%)      &&   2.90E-01   &   9.28E+06   &&   1.02E+07  \\
			          & &3/2 - 1/2 & 39842 & 2509.881 & 	1.49E+00   &   4.81E+07(2.6\%)      &&   1.47E+00   &   4.72E+07   &&   5.21E+07  \\
$ \mathrm{2s^23s - 2s2p^2 }$ & $\mathrm{^4P^o -~^2P }$ &1/2 - 3/2 & 56301 & 1776.149 &	4.38E-06   &   7.80E+02(0.4\%)      &&   9.53E-06   &   1.71E+03   &&  \\ 
			          & &3/2 - 3/2 & 56325 & 1775.405 & 	5.90E-05   &   5.25E+03(0.4\%)      &&   1.53E-04   &   1.37E+04   &&  \\ 
			          & &1/2 - 1/2 & 56342 & 1774.845 & 	4.89E-06   &   8.72E+02(0.5\%)      &&   1.55E-05   &   2.78E+03   &&  \\ 
			          & &3/2 - 1/2 & 56366 & 1774.102 & 	1.29E-05   &   1.15E+03(0.3\%)      &&   3.19E-05   &   2.88E+03   &&  \\ 
$ \mathrm{2p^3 - 2s2p^2 }$ & $\mathrm{^2P^o -~^2P }$  &1/2 - 3/2 & 58312 & 1714.890 & 	5.79E-01   &   1.14E+08(0.3\%)      &&   8.67E-01   &   1.71E+08   &&   1.12E+08  \\
			          & &3/2 - 3/2 & 58312 & 1714.890 & 	2.91E+00   &   2.88E+08(0.3\%)      &&   4.36E+00   &   4.31E+08   &&   2.83E+08  \\
			          & &1/2 - 1/2 & 58354 & 1713.674 & 	1.16E+00   &   2.30E+08(0.3\%)      &&   1.74E+00   &   3.44E+08   &&   2.26E+08  \\
			          & &3/2 - 1/2 & 58354 & 1713.674 & 	5.79E-01   &   5.74E+07(0.3\%)      &&   8.70E-01   &   8.62E+07   &&   5.63E+07  \\
$ \mathrm{2s^23p - 2s^23s }$ & $\mathrm{^2P^o -~^2S }$&1/2 - 1/2 & 15186 & 6584.700 & 	1.03E+01   &   3.64E+07(0.2\%)      &&   1.03E+01   &   3.78E+07   &&   3.70E+07  \\
			          & &3/2 - 1/2 & 15197 & 6579.869 & 	2.06E+01   &   3.65E+07(0.3\%)      &&   2.06E+01   &   3.79E+07   &&   3.71E+07  \\
$ \mathrm{2p^3 - 2s^23s }$ & $\mathrm{^2P^o -~^2S }$  &1/2 - 1/2 & 52440 & 1906.916 & 	2.19E-02   &   3.19E+06(0.1\%)      &&   6.60E-02   &   9.58E+06   &&   3.35E+06  \\
			          & &3/2 - 1/2 & 52440 & 1906.916 & 	4.31E-02   &   3.15E+06(0.1\%)      &&   1.30E-01   &   9.45E+06   &&   3.32E+06  \\
$ \mathrm{2s^23d - 2s^23p }$ & $\mathrm{^2D -~^2P^o }$&3/2 - 3/2 & 13813 & 7239.164 & 	5.20E+00   &   6.94E+06(0.6\%)      &&   5.21E+00   &   6.73E+06   &&   7.09E+06  \\
			          & &5/2 - 3/2 & 13815 & 7238.415 & 	4.68E+01   &   4.17E+07(0.6\%)      &&   4.69E+01   &   4.04E+07   &&   4.25E+07  \\
			          & &3/2 - 1/2 & 13824 & 7233.325 & 	2.60E+01   &   3.48E+07(0.6\%)      &&   2.60E+01   &   3.37E+07   &&   3.55E+07  \\
$ \mathrm{2p^3 - 2s^23d }$ & $\mathrm{^2P^o -~^2D }$  &1/2 - 3/2 & 23429 & 4268.202 & 	9.99E-05   &   1.30E+03(27.0\%)     &&   3.11E-01   &   3.99E+06   &&   4.08E+04  \\
			          & &3/2 - 5/2 & 23427 & 4268.462 & 	1.15E-04   &   7.49E+02(32.7\%)     &&   5.57E-01   &   3.58E+06   &&   3.33E+04  \\
\bottomrule
\end{longtable}
{$^{(a)}$\cite{Tachiev_2000}; $^{(b)}$\cite{CORREGE200419}.}
\end{ThreePartTable}

\begin{ThreePartTable}
\scriptsize{
\begin{longtable}{@{}llccccccccccccccc}
\caption{\label{tab:CIII_com} Comparison of line strengths ($S$) and transition rates ($A$) with other theoretical results for \ion{C}{III}. The present values from the MCDHF/RCI calculations are given in the Babushkin(length) gauge. The wavenumber $\Delta E$ and wavelength $\lambda$
values are taken from the NIST database. The
estimated uncertainties $dT$ of the transition rates are given as percentages in parentheses.}\\
\hline
\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$} && \multicolumn{2}{c}{\textsc{Grasp}$^{(b)}$} \\
\cmidrule{6-7}\cmidrule{9-10}\cmidrule{12-13}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) & & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) \\

\midrule
\endfirsthead
\caption{Continued.}\\ 
\hline\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$} && \multicolumn{2}{c}{\textsc{Grasp}$^{(b)}$} \\
\cmidrule{6-7}\cmidrule{9-10}\cmidrule{12-13}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) & & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) \\

\midrule
\endhead
\midrule
\endfoot
$ \mathrm{2s2p - 2s^2 }$ & $\mathrm{^ 1P^o - ~^ 1S }$&1 - 0 & 102352 & 977.020 & 	2.44E+00   &   1.77E+09(0.1\%)    &      &   2.44E+00   &   1.77E+09   &      &   2.38E+00   &   2.15E+09 \\
$ \mathrm{2s3p - 2s^2 }$ & $\mathrm{^ 1P^o - ~^ 1S }$&1 - 0 & 258931 & 386.203 & 	3.06E-01   &   3.59E+09($<$0.05\%)    &      &   3.06E-01   &   3.59E+09   &      &   2.70E-01   &   3.16E+09 \\
$ \mathrm{2s3p - 2s^2 }$ & $\mathrm{^ 3P^o - ~^ 1S }$&1 - 0 & 259711 & 385.043 & 	4.29E-05   &   5.08E+05(0.5\%)    &      &   4.37E-05   &   5.18E+05   &      &   1.17E-02   &   1.36E+08 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 3P - ~^ 3P^o }$&1 - 2 & 85007 & 1176.370 & 	1.32E+00   &   5.48E+08($<$0.05\%)    &      &   1.32E+00   &   5.50E+08   &      &   1.33E+00   &   5.95E+08 \\
			         & &0 - 1 & 85034 & 1175.987 & 	1.05E+00   &   1.32E+09(0.1\%)    &      &   1.05E+00   &   1.32E+09   &      &   1.07E+00   &   1.43E+09 \\
			         & &2 - 2 & 85054 & 1175.711 & 	3.95E+00   &   9.89E+08(0.1\%)    &      &   3.95E+00   &   9.91E+08   &      &   4.00E+00   &   1.07E+09 \\
			         & &1 - 1 & 85063 & 1175.590 & 	7.90E-01   &   3.30E+08(0.1\%)    &      &   7.89E-01   &   3.31E+08   &      &   8.00E-01   &   3.58E+08 \\
			         & &1 - 0 & 85087 & 1175.263 & 	1.05E+00   &   4.40E+08(0.1\%)    &      &   1.05E+00   &   4.41E+08   &      &   1.07E+00   &   4.78E+08 \\
			         & &2 - 1 & 85111 & 1174.933 & 	1.32E+00   &   3.30E+08(0.1\%)    &      &   1.32E+00   &   3.31E+08   &      &   1.33E+00   &   3.59E+08 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 1D - ~^ 3P^o }$&2 - 2 & 93429 & 1070.331 & 	9.42E-05   &   3.13E+04(5.3\%)    &      &   9.51E-05   &   3.17E+04   &      &   3.74E-05   &   1.51E+04 \\
			         & &2 - 1 & 93485 & 1069.686 & 	1.36E-05   &   4.52E+03(7.8\%)    &      &   1.49E-05   &   4.97E+03   &      &   3.37E-06   &   1.37E+03 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 1S - ~^ 3P^o }$&0 - 1 & 130129 & 768.467 & 	4.58E-07   &   2.06E+03(17.8\%)   &      &   4.71E-07   &   2.12E+03   &      &   2.01E-07   &   1.14E+03 \\
$ \mathrm{2s3s - 2s2p }$ & $\mathrm{^ 3S - ~^ 3P^o }$&1 - 2 & 185765 & 538.312 & 	4.73E-01   &   2.05E+09(0.1\%)    &      &   4.73E-01   &   2.05E+09   &      &   5.03E-01   &   2.11E+09 \\
			         & &1 - 1 & 185822 & 538.149 & 	2.83E-01   &   1.23E+09(0.1\%)    &      &   2.84E-01   &   1.23E+09   &      &   3.01E-01   &   1.27E+09 \\
			         & &1 - 0 & 185845 & 538.080 & 	9.43E-02   &   4.09E+08(0.1\%)    &      &   9.45E-02   &   4.10E+08   &      &   1.00E-01   &   4.22E+08 \\
$ \mathrm{2s3s - 2s2p }$ & $\mathrm{^ 1S - ~^ 3P^o }$&0 - 1 & 194779 & 513.401 & 	1.45E-08   &   2.17E+02(25.2\%)   &      &   1.76E-08   &   2.64E+02   &      &   2.46E-08   &   3.60E+02 \\
$ \mathrm{2s3d - 2s2p }$ & $\mathrm{^ 3D - ~^ 3P^o }$&1 - 2 & 217563 & 459.635 & 	4.24E-02   &   2.95E+08($<$0.05\%)    &      &   4.24E-02   &   2.95E+08   &      &   4.24E-02   &   2.88E+08 \\
			         & &2 - 2 & 217564 & 459.633 & 	6.36E-01   &   2.65E+09($<$0.05\%)    &      &   6.36E-01   &   2.66E+09   &      &   6.36E-01   &   2.60E+09 \\
			         & &3 - 2 & 217567 & 459.627 & 	3.56E+00   &   1.06E+10($<$0.05\%)    &      &   3.56E+00   &   1.06E+10   &      &   3.56E+00   &   1.04E+10 \\
			         & &1 - 1 & 217620 & 459.516 & 	6.36E-01   &   4.43E+09($<$0.05\%)    &      &   6.36E-01   &   4.43E+09   &      &   6.36E-01   &   4.33E+09 \\
			         & &2 - 1 & 217621 & 459.514 & 	1.91E+00   &   7.96E+09($<$0.05\%)    &      &   1.91E+00   &   7.97E+09   &      &   1.91E+00   &   7.79E+09 \\
			         & &1 - 0 & 217643 & 459.466 & 	8.47E-01   &   5.90E+09($<$0.05\%)    &      &   8.47E-01   &   5.91E+09   &      &   8.48E-01   &   5.77E+09 \\
$ \mathrm{2s3d - 2s2p }$ & $\mathrm{^ 1D - ~^ 3P^o }$&2 - 1 & 224092 & 446.245 & 	4.65E-07   &   2.12E+03(0.3\%)    &      &   2.80E-07   &   1.28E+03   &      &   2.48E-07   &   1.14E+03 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 3P - ~^ 1P^o }$&0 - 1 & 35073 & 2851.142 & 	2.69E-06   &   2.36E+02(37.5\%)   &      &   2.99E-06   &   2.65E+02   &      &   1.85E-06   &   1.02E+02 \\
			         & &2 - 1 & 35149 & 2844.953 & 	7.79E-05   &   1.37E+03(8.2\%)    &      &   8.02E-05   &   1.43E+03   &      &   2.85E-05   &   3.15E+02 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 1D - ~^ 1P^o }$&2 - 1 & 43524 & 2297.578 & 	4.11E+00   &   1.38E+08(0.5\%)    &      &   4.11E+00   &   1.39E+08   &      &   4.18E+00   &   1.34E+08 \\
$ \mathrm{2p^2 - 2s2p }$ & $\mathrm{^ 1S - ~^ 1P^o }$&0 - 1 & 80167 & 1247.383 & 	1.99E+00   &   2.10E+09($<$0.05\%)    &      &   1.99E+00   &   2.10E+09   &      &   2.24E+00   &   2.69E+09 \\
$ \mathrm{2s3s - 2s2p }$ & $\mathrm{^ 3S - ~^ 1P^o }$&1 - 1 & 135860 & 736.047 & 	4.69E-07   &   7.92E+02(5.0\%)    &      &   5.42E-07   &   9.17E+02   &      &   3.76E-07   &   5.18E+02 \\
$ \mathrm{2s3s - 2s2p }$ & $\mathrm{^ 1S - ~^ 1P^o }$&0 - 1 & 144818 & 690.521 & 	1.40E-01   &   8.59E+08(0.1\%)    &      &   1.39E-01   &   8.54E+08   &      &   1.77E-01   &   9.10E+08 \\
$ \mathrm{2s3d - 2s2p }$ & $\mathrm{^ 3D - ~^ 1P^o }$&1 - 1 & 167658 & 596.449 & 	5.91E-07   &   1.88E+03(6.5\%)    &      &   7.50E-07   &   2.39E+03   &      &   4.14E-07   &   1.12E+03 \\
			         & &2 - 1 & 167659 & 596.446 & 	9.30E-07   &   1.77E+03(6.2\%)    &      &   4.89E-07   &   9.34E+02   &      &   3.79E-07   &   6.15E+02 \\
$ \mathrm{2s3d - 2s2p }$ & $\mathrm{^ 1D - ~^ 1P^o }$&2 - 1 & 174130 & 574.281 & 	2.93E+00   &   6.25E+09($<$0.05\%)    &      &   2.92E+00   &   6.25E+09   &      &   3.37E+00   &   6.40E+09 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 1P^o - ~^ 3P }$&1 - 2 & 121429 & 823.525 & 	1.05E-05   &   1.27E+04(0.3\%)    &      &   1.07E-05   &   1.29E+04   &      &   7.12E-06   &   7.96E+03 \\
			         & &1 - 1 & 121476 & 823.202 & 	1.76E-07   &   2.12E+02(1.0\%)    &      &   8.87E-08   &   1.07E+02   &      &   1.41E-05   &   1.58E+04 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 3P^o - ~^ 3P }$&1 - 2 & 122209 & 818.269 & 	7.20E-04   &   8.84E+05(0.2\%)    &      &   7.05E-04   &   8.65E+05   &      &   6.36E-04   &   7.10E+05 \\
			         & &2 - 2 & 122222 & 818.181 & 	2.17E-03   &   1.60E+06(0.2\%)    &      &   2.15E-03   &   1.58E+06   &      &   1.91E-03   &   1.28E+06 \\
			         & &0 - 1 & 122251 & 817.988 & 	5.76E-04   &   2.13E+06(0.2\%)    &      &   5.65E-04   &   2.08E+06   &      &   5.08E-04   &   1.70E+06 \\
			         & &1 - 1 & 122256 & 817.950 & 	4.29E-04   &   5.27E+05(0.2\%)    &      &   4.26E-04   &   5.23E+05   &      &   3.63E-04   &   4.06E+05 \\
			         & &2 - 1 & 122269 & 817.863 & 	7.30E-04   &   5.39E+05(0.3\%)    &      &   7.20E-04   &   5.31E+05   &      &   6.43E-04   &   4.31E+05 \\
			         & &1 - 0 & 122285 & 817.758 & 	5.78E-04   &   7.12E+05(0.2\%)    &      &   5.69E-04   &   7.00E+05   &      &   4.86E-04   &   5.44E+05 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 1P^o - ~^ 1D }$&1 - 2 & 113055 & 884.524 & 	3.77E-01   &   3.66E+08($<$0.05\%)    &      &   3.69E-01   &   3.59E+08   &      &   7.16E-01   &   5.67E+08 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 3P^o - ~^ 1D }$&1 - 2 & 113835 & 878.464 & 	6.05E-05   &   6.00E+04(0.1\%)    &      &   6.32E-05   &   6.27E+04   &      &   3.07E-02   &   2.43E+07 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 1P^o - ~^ 1S }$&1 - 0 & 76411 & 1308.705 & 	7.24E-02   &   2.16E+07(0.1\%)    &      &   7.20E-02   &   2.15E+07   &      &   1.54E-01   &   2.79E+07 \\
$ \mathrm{2s3p - 2p^2 }$ & $\mathrm{^ 3P^o - ~^ 1S }$&1 - 0 & 77191 & 1295.482 & 	1.04E-05   &   3.19E+03(0.2\%)    &      &   1.05E-05   &   3.23E+03   &      &   6.65E-03   &   1.20E+06 \\
$ \mathrm{2s3p - 2s3s }$ & $\mathrm{^ 1P^o - ~^ 3S }$&1 - 1 & 20718 & 4826.653 & 	1.65E-03   &   9.96E+03(1.7\%)    &      &   1.69E-03   &   1.02E+04   &      &   4.51E-01   &   3.08E+06 \\
$ \mathrm{2s3p - 2s3s }$ & $\mathrm{^ 3P^o - ~^ 3S }$&0 - 1 & 21492 & 4652.775 & 	3.57E+00   &   7.20E+07($<$0.05\%)    &      &   3.57E+00   &   7.19E+07   &      &   3.65E+00   &   7.44E+07 \\
			         & &1 - 1 & 21498 & 4651.548 & 	1.07E+01   &   7.20E+07($<$0.05\%)    &      &   1.07E+01   &   7.20E+07   &      &   1.05E+01   &   7.14E+07 \\
			         & &2 - 1 & 21511 & 4648.720 & 	1.78E+01   &   7.22E+07($<$0.05\%)    &      &   1.78E+01   &   7.21E+07   &      &   1.83E+01   &   7.46E+07 \\
$ \mathrm{2s3p - 2s3s }$ & $\mathrm{^ 1P^o - ~^ 1S }$&1 - 0 & 11761 & 8502.657 & 	9.25E+00   &   1.02E+07($<$0.05\%)    &      &   9.25E+00   &   1.02E+07   &      &   8.59E+00   &   1.02E+07 \\
$ \mathrm{2s3p - 2s3s }$ & $\mathrm{^ 3P^o - ~^ 1S }$&1 - 0 & 12540 & 7973.871 & 	1.42E-03   &   1.89E+03(2.6\%)    &      &   1.45E-03   &   1.92E+03   &      &   3.69E-01   &   4.33E+05 \\
$ \mathrm{2s3d - 2s3p }$ & $\mathrm{^ 3D - ~^ 1P^o }$&1 - 1 & 11079 & 9025.645 & 	6.66E-04   &   6.10E+02(1.6\%)    &      &   6.87E-04   &   6.35E+02   &      &   1.86E-01   &   1.44E+05 \\
			         & &2 - 1 & 11080 & 9024.749 & 	2.12E-03   &   1.17E+03(1.4\%)    &      &   2.23E-03   &   1.24E+03   &      &   5.55E-01   &   2.58E+05 \\
$ \mathrm{2s3d - 2s3p }$ & $\mathrm{^ 1D - ~^ 1P^o }$&2 - 1 & 17551 & 5697.496 & 	1.94E+01   &   4.26E+07($<$0.05\%)    &      &   1.94E+01   &   4.28E+07   &      &   1.88E+01   &   5.15E+07 \\
$ \mathrm{2s3d - 2s3p }$ & $\mathrm{^ 3D - ~^ 3P^o }$&1 - 2 & 10286 & 9721.451 & 	2.94E-01   &   2.16E+05($<$0.05\%)    &      &   2.94E-01   &   2.18E+05   &      &   3.00E-01   &   2.35E+05 \\
			         & &2 - 2 & 10287 & 9720.412 & 	4.40E+00   &   1.95E+06($<$0.05\%)    &      &   4.41E+00   &   1.97E+06   &      &   4.51E+00   &   2.11E+06 \\
			         & &3 - 2 & 10290 & 9717.757 & 	2.47E+01   &   7.79E+06($<$0.05\%)    &      &   2.47E+01   &   7.87E+06   &      &   2.52E+01   &   8.46E+06 \\
			         & &1 - 1 & 10299 & 9709.105 & 	4.40E+00   &   3.25E+06($<$0.05\%)    &      &   4.41E+00   &   3.29E+06   &      &   4.32E+00   &   3.39E+06 \\
			         & &2 - 1 & 10300 & 9708.069 & 	1.32E+01   &   5.86E+06($<$0.05\%)    &      &   1.32E+01   &   5.92E+06   &      &   1.30E+01   &   6.10E+06 \\
			         & &1 - 0 & 10305 & 9703.764 & 	5.87E+00   &   4.35E+06($<$0.05\%)    &      &   5.88E+00   &   4.39E+06   &      &   6.01E+00   &   4.72E+06 \\
$ \mathrm{2s3d - 2s3p }$ & $\mathrm{^ 1D - ~^ 3P^o }$&2 - 1 & 16771 & 5962.446 & 	3.11E-03   &   5.97E+03(0.4\%)    &      &   3.23E-03   &   6.24E+03   &      &   8.04E-01   &   2.22E+06 \\
\bottomrule
\end{longtable}
{$^{(a)}$\cite{Tachiev_1999}; $^{(b)}$\cite{Aggarwal_2015}.}
}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{@{}llccccccccccccccc}
\caption{\label{tab:CIV_com} Comparison of line strengths ($S$) and transition rates ($A$) with other theoretical results for \ion{C}{IV}. The present values from the MCDHF/RCI calculations are given in the Babushkin(length) gauge. The wavenumber $\Delta E$ and wavelength $\lambda$
values are taken from the NIST database. The
estimated uncertainties $dT$ of the transition rates are given as percentages in parentheses.}\\
\hline
\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$} \\
\cmidrule{6-7}\cmidrule{9-10}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) \\

\midrule
\endfirsthead
\caption{Continued.}\\ 
\hline\midrule
Transition array     & Mult.  & $J_u-J_l$ & $\Delta E$ & $\lambda$ & \multicolumn{2}{c}{MCDHF/RCI} && \multicolumn{2}{c}{MCHF-BP$^{(a)}$} \\
\cmidrule{6-7}\cmidrule{9-10}
& & & ($\mathrm{cm^{-1}}$) & (\AA)& $S$ (a.u. of a$_0^2$e$^2$) & $A$ (s$^{-1}$)& & $S$ (a.u. of a$_0^2$e$^2$) &$A$ (s$^{-1}$) \\

\midrule
\endhead
\midrule
\endfoot
$ \mathrm{2p - 2s} $ & $\mathrm{^ 2P^o - ~^ 2S }$&1/2 - 1/2 & 64484 & 1550.772 & 	9.68E-01   &   2.63E+08($<$0.05\%)  &      &   9.68E-01   &   2.63E+08 \\
			     & &3/2 - 1/2 & 64591 & 1548.187 & 	1.94E+00   &   2.65E+08($<$0.05\%)  &      &   1.94E+00   &   2.65E+08 \\
$\mathrm{ 3p - 2s }$ & $\mathrm{^ 2P^o - ~^ 2S }$&1/2 - 1/2 & 320050 & 312.451 & 	1.39E-01   &   4.63E+09($<$0.05\%)  &      &   1.40E-01   &   4.64E+09 \\
			     & &3/2 - 1/2 & 320081 & 312.420 & 	2.78E-01   &   4.62E+09($<$0.05\%)  &      &   2.79E-01   &   4.63E+09 \\
$\mathrm{ 3s - 2p }$ & $\mathrm{^ 2S - ~^ 2P^o }$&1/2 - 3/2 & 238257 & 419.714 & 	2.07E-01   &   2.84E+09($<$0.05\%)  &      &   2.07E-01   &   2.84E+09 \\
			     & &1/2 - 1/2 & 238365 & 419.525 & 	1.03E-01   &   1.42E+09($<$0.05\%)  &      &   1.03E-01   &   1.42E+09 \\
$\mathrm{ 3d - 2p }$ & $\mathrm{^ 2D - ~^ 2P^o }$&3/2 - 3/2 & 260288 & 384.190 & 	3.26E-01   &   2.91E+09($<$0.05\%)  &      &   3.26E-01   &   2.91E+09 \\
			     & &5/2 - 3/2 & 260298 & 384.174 & 	2.94E+00   &   1.75E+10($<$0.05\%)  &      &   2.94E+00   &   1.75E+10 \\
			     & &3/2 - 1/2 & 260395 & 384.031 & 	1.63E+00   &   1.46E+10($<$0.05\%)  &      &   1.63E+00   &   1.46E+10 \\
$\mathrm{ 4s - 2p }$ & $\mathrm{^ 2S - ~^ 2P^o }$&1/2 - 3/2 & 336756 & 296.951 & 	2.74E-02   &   1.06E+09($<$0.05\%)  &      &   2.75E-02   &   1.06E+09 \\
			     & &1/2 - 1/2 & 336864 & 296.856 & 	1.37E-02   &   5.30E+08($<$0.05\%)  &      &   1.38E-02   &   5.32E+08 \\
$\mathrm{ 3p - 3s }$ & $\mathrm{^ 2P^o - ~^ 2S }$&1/2 - 1/2 & 17201 & 5813.582 & 	6.10E+00   &   3.15E+07($<$0.05\%)  &      &   6.11E+00   &   3.15E+07 \\
			     & &3/2 - 1/2 & 17232 & 5802.921 & 	1.22E+01   &   3.17E+07($<$0.05\%)  &      &   1.22E+01   &   3.16E+07 \\
$\mathrm{ 3d - 3p }$ & $\mathrm{^ 2D - ~^ 2P^o }$&3/2 - 3/2 & 4798 & 20841.583 & 	1.71E+00   &   9.54E+04($<$0.05\%)  &      &   1.71E+00   &   9.51E+04 \\
			     & &5/2 - 3/2 & 4808 & 20796.074 & 	1.54E+01   &   5.76E+05($<$0.05\%)  &      &   1.54E+01   &   5.74E+05 \\
			     & &3/2 - 1/2 & 4829 & 20705.220 & 	8.54E+00   &   4.87E+05($<$0.05\%)  &      &   8.54E+00   &   4.85E+05 \\
$\mathrm{ 4s - 3p }$ & $\mathrm{^ 2S - ~^ 2P^o }$&1/2 - 3/2 & 81266 & 1230.521 & 	1.32E+00   &   7.16E+08($<$0.05\%)  &      &   1.31E+00   &   7.14E+08 \\
			     & &1/2 - 1/2 & 81298 & 1230.043 & 	6.57E-01   &   3.58E+08($<$0.05\%)  &      &   6.57E-01   &   3.57E+08 \\
\bottomrule
\end{longtable}
